Pair-exchange dynamics of magnetohydrodynamic turbulence

Nonlinear interactions in incompressible magnetohydrodynamic (MHD) and Navier-Stokes turbulence involve three spatial fluctuations conservatively exchanging, e.g., energy. The mathematical structure of a triad interaction does not allow to unambigously determine the specific contribution of each of the participating fluctuations to the resulting exchanges. Presently, only additional assumptions allow for the deconstruction of triad interactions into a sum of pair exchanges. This work proves that in incompressible MHD the simultaneous nonlinear transfer of cross-helicity sufficiently constrains the triad dynamics such that a mathematically unique pair-exchange representation of nonlinear energy and cross-helicity transfer is possible.

==> tikz_graph_fgh.tex <==

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    
\draw[postaction={decorate}] (\xk,\yk)--(\xq,\yq);
\draw[postaction={decorate}] (\xq,\yq)--(\xp,\yp);
\draw[postaction={decorate}] (\xp,\yp)--(\xk,\yk);

\end{scope}

\draw[fill=\clrt] (\xk,\yk) circle (\rnode) node {$\somEf_\vk$};
\draw[fill=\clrt] (\xp,\yp) circle (\rnode) node {$\somEg_\vp$};
\draw[fill=\clrt] (\xq,\yq) circle (\rnode) node {$\somEh_\vq$};


\begin{scope}[shift={(\xp,\yk+0.5*\mart)}]
\node at (0,0) {$\ftsfC{f}{g}{h}{\vk}{\vp}{\vq}+\circFGH$};
\end{scope}
\begin{scope}[shift={(0.5*\xp+0.5*\xq+\mart,0.5*\yp+0.2*\mart)}]
\node[rotate=-60] at (0,0) {$\ftsfC{h}{f}{g}{\vq}{\vk}{\vp}+\circFGH$};
\end{scope}
\begin{scope}[shift={(0.5*\xp+0.5*\xk-\mart,0.5*\yp+0.2*\mart)}]
\node[rotate=60] at (0,0) {$\ftsfC{g}{f}{h}{\vp}{\vq}{\vk}+\circFGH$};
\end{scope}


==> tikz_hyper_fgh.tex <==
\begin{scope}[very thick] 
\draw (\xc,\yc)--(\xk,\yk);
\draw (\xc,\yc)--(\xp,\yp);
\draw (\xc,\yc)--(\xq,\yq);
\end{scope}

\draw[fill=\clrt] (\xk,\yk) circle (\rnode) node {$\somEf_\vk$};
\draw[fill=\clrt] (\xp,\yp) circle (\rnode) node {$\somEg_\vp$};
\draw[fill=\clrt] (\xq,\yq) circle (\rnode) node {$\somEh_\vq$};


\node at (\xk+0.5*\mart,\yk+1.2*\mart) {$\fhypbudget{\fg_\vp}{\fh_\vq}{\ff_\vk}$};
\node at (\xp+1.4*\mart,\yp-1.0*\mart) {$\fhypbudget{\fh_\vq}{\ff_\vk}{\fg_\vp}$};
\node at (\xq-0.5*\mart,\yq+1.7*\mart) {$\fhypbudget{\ff_\vk}{\fg_\vp}{\fh_\vq}$};



